Tight Pair Query Lower Bounds for Matching and Earth Mover's Distance

How many adjacency matrix queries (also known as pair queries) are required to estimate the size of a maximum matching in an $n$-vertex graph $G$? We study this fundamental question in this paper. On the upper bound side, an algorithm of Bhattacharya, Kiss, and Saranurak [FOCS'23] gives an estimate that is within $\epsilon n$ of the right bound with $n^{2-\Omega_\epsilon(1)}$ queries, which is subquadratic in $n$ (and thus sublinear in the matrix size) for any fixed $\epsilon > 0$. On the lower bound side, while there has been a lot of progress in the adjacency list model, no non-trivial lower bound has been established for algorithms with adjacency matrix query access. In particular, the only known lower bound is a folklore bound of $\Omega(n)$, leaving a huge gap. In this paper, we present the first superlinear in $n$ lower bound for this problem. In fact, we close the gap mentioned above entirely by showing that the algorithm of [BKS'23] is optimal. Formally, we prove that for any fixed $\delta > 0$, there is a fixed $\epsilon > 0$ such that an estimate that is within $\epsilon n$ of the true bound requires $\Omega(n^{2-\delta})$ adjacency matrix queries. Our lower bound also has strong implications for estimating the earth mover's distance between distributions. For this problem, Beretta and Rubinstein [STOC'24] gave an $n^{2-\Omega_\epsilon(1)}$ time algorithm that obtains an additive $\epsilon$-approximation and works for any distance function. Whether this can be improved generally, or even for metric spaces, had remained open. Our lower bound rules out the possibility of any improvements over this bound, even under the strong assumption that the underlying distances are in a (1, 2)-metric.

==> graphs/overview1.tex <==
\newcommand{\edgeprob}{0.55} % Set the probability of adding an edge for the second graph (0.7 for 70%)
\newcommand{\edgeprobsub}{0.2} % Set the probability of adding an edge for the third graph (0.6 for 60%)
\newcommand{\middlebonus}{0.1} % Additional probability bonus to increase edge probability for straight edges
\newcommand{\myseed}{139}
\newcommand{\mybend}{7}

\scalebox{0.75}{
\begin{tikzpicture}
    % Define the six vertices in a hexagonal shape (first graph)
    \foreach \i in {0,1,2,3,4,5} {
        \node[circle, fill=black, inner sep=2pt] (v\i) at ({60*\i}:2) {};
    }
    
    % Draw triple edges between all pairs of vertices with slight curves (first graph)
    \foreach \i in {0,1,2,3,4,5} {
        \foreach \j in {0,1,2,3,4,5} {
            \ifnum\i<\j
                % Always draw the straight edge
                \draw (v\i) -- (v\j);
                
                % Always draw the bent left edge
                \draw[bend left=\mybend] (v\i) to (v\j);
                
                % Always draw the bent right edge
                \draw[bend right=\mybend] (v\i) to (v\j);
            \fi
        }
    }
    
    % Define the six vertices in a hexagonal shape (second graph, shifted right, no edges)
    \foreach \i in {0,1,2,3,4,5} {
        \node[circle, fill=black, inner sep=2pt] (w\i) at ([shift={(5,0)}] {60*\i}:2) {};
    }

    % Add random \edgeprob of the edges from the first graph to the second graph
    \foreach \i in {0,1,2,3,4,5} {
        \foreach \j in {0,1,2,3,4,5} {
            \ifnum\i<\j
                \pgfmathsetseed{\i*\myseed+\j}
                \pgfmathsetmacro{\rand}{rnd}
                
                \ifdim \rand pt < \edgeprob pt
                    \draw (w\i) -- (w\j);
                \fi
                
                \pgfmathsetmacro{\rand}{rnd}
                \ifdim \rand pt < \edgeprob pt
                    \draw[bend left=\mybend] (w\i) to (w\j);
                \fi
                
                \pgfmathsetmacro{\rand}{rnd}
                \ifdim \rand pt < \edgeprob pt
                    \draw[bend right=\mybend] (w\i) to (w\j);
                \fi
            \fi
        }
    }

    % Define the six vertices in a hexagonal shape (third graph, shifted further right, no edges)
    \foreach \i in {0,1,2,3,4,5} {
        \node[circle, fill=black, inner sep=2pt] (u\i) at ([shift={(10,0)}] {60*\i}:2) {};
    }
    
    % Subsample the edges from the second graph
    \foreach \i in {0,1,2,3,4,5} {
        \foreach \j in {0,1,2,3,4,5} {
            \ifnum\i<\j
                \pgfmathsetseed{\i*\myseed+\j}
                \pgfmathsetmacro{\rand}{rnd}
                \pgfmathsetmacro{\probability}{\edgeprobsub + \middlebonus}
                \ifdim \rand pt < \probability pt
                    \draw (u\i) -- (u\j);
                \fi
                
                \pgfmathsetmacro{\rand}{rnd}
                \ifdim \rand pt < \edgeprobsub pt
                    \draw[bend left=\mybend] (u\i) to (u\j);
                \fi
                
                \pgfmathsetmacro{\rand}{rnd}
                \ifdim \rand pt < \edgeprobsub pt
                    \draw[bend right=\mybend] (u\i) to (u\j);
                \fi
            \fi
        }
    }
    
    % Labels
    \node at (0,-2.5) {Ground edges};
    \node at (5,-2.5) {Pseudo edges};
    \node at (10,-2.5) {Real edges};

\end{tikzpicture}
}


==> graphs/pseudo-levels.tex <==
\newcommand{\edgeprob}{0.55} % Set the probability of adding an edge for the second graph (0.7 for 70%)
\newcommand{\edgeprobsub}{0.2} % Set the probability of adding an edge for the third graph (0.6 for 60%)
\newcommand{\middlebonus}{0.1} % Additional probability bonus to increase edge probability for straight edges
\newcommand{\myseed}{139}
\newcommand{\mybend}{7}

\scalebox{0.75}{
\begin{tikzpicture}
    % Define the six vertices in a hexagonal shape (first graph)
    \foreach \i in {0,1,2,3,4,5} {
        \node[circle, fill=black, inner sep=2pt] (v\i) at ({60*\i}:2) {};
    }
    
    % Draw triple edges between all pairs of vertices with slight curves (first graph)
    \foreach \i in {0,1,2,3,4,5} {
        \foreach \j in {0,1,2,3,4,5} {
            \ifnum\i<\j
                % Always draw the straight edge
                \draw (v\i) -- (v\j);
                
                % Always draw the bent left edge
                \draw[bend left=\mybend] (v\i) to (v\j);
                
                % Always draw the bent right edge
                \draw[bend right=\mybend] (v\i) to (v\j);
            \fi
        }
    }
    
    % Define the six vertices in a hexagonal shape (second graph, shifted right, no edges)
    \foreach \i in {0,1,2,3,4,5} {
        \node[circle, fill=black, inner sep=2pt] (w\i) at ([shift={(5,0)}] {60*\i}:2) {};
    }

    % Add random \edgeprob of the edges from the first graph to the second graph
    \foreach \i in {0,1,2,3,4,5} {
        \foreach \j in {0,1,2,3,4,5} {
            \ifnum\i<\j
                \pgfmathsetseed{\i*\myseed+\j}
                % Randomly decide whether to add the straight edge (with probability \edgeprob)
                \pgfmathsetmacro{\rand}{rnd}
            
                \ifdim \rand pt < \edgeprob pt
                    \draw (w\i) -- (w\j);
                \fi
                
                % Randomly decide whether to add the bent left edge (with probability \edgeprob)
                \pgfmathsetmacro{\rand}{rnd}
                \ifdim \rand pt < \edgeprob pt
                    \draw[bend left=\mybend] (w\i) to (w\j);
                \fi
                
                % Randomly decide whether to add the bent right edge (with probability \edgeprob)
                \pgfmathsetmacro{\rand}{rnd}
                \ifdim \rand pt < \edgeprob pt
                    \draw[bend right=\mybend] (w\i) to (w\j);
                \fi
            \fi
        }
    }

    % Define the six vertices in a hexagonal shape (third graph, shifted further right, no edges)
    \foreach \i in {0,1,2,3,4,5} {
        \node[circle, fill=black, inner sep=2pt] (u\i) at ([shift={(10,0)}] {60*\i}:2) {};
    }
    
    % Subsample the edges from the second graph (only from the existing edges in the second graph)
    \foreach \i in {0,1,2,3,4,5} {
        \foreach \j in {0,1,2,3,4,5} {
            \ifnum\i<\j
                % Randomly decide whether to add edges
                \pgfmathsetseed{\i*\myseed+\j}
                \pgfmathsetmacro{\rand}{rnd}
                \pgfmathsetmacro{\probability}{\edgeprobsub + \middlebonus}
                \ifdim \rand pt < \probability pt
                    \draw (u\i) -- (u\j);
                \fi
                
                \pgfmathsetmacro{\rand}{rnd}
                \ifdim \rand pt < \edgeprobsub pt
                    \draw[bend left=\mybend] (u\i) to (u\j);
                \fi
                
                \pgfmathsetmacro{\rand}{rnd}
                \ifdim \rand pt < \edgeprobsub pt
                    \draw[bend right=\mybend] (u\i) to (u\j);
                \fi
            \fi
        }
    }
    
    % Define the six vertices for the fourth graph
    \foreach \i in {0,1,2,3,4,5} {
        \node[circle, fill=black, inner sep=2pt] (x\i) at ([shift={(10,-6)}] {60*\i}:2) {}; 
    }

    % In the fourth graph, draw smooth cycle around the left three vertices and label as Y with space around the points
    \draw[thick] plot[smooth cycle, tension=1] coordinates {($(x5) + (-0.3,-0.4)$) ($(x0) + (0.3,0)$) ($(x1) + (-0.3,0.4)$)};
    \node at (12.2,-7.5) {Y};
    
    % In the fourth graph Draw smooth cycle around the right three vertices and label as X with space around the points
    \draw[thick] plot[smooth cycle, tension=1] coordinates {($(x2) + (0.3,0.4)$) ($(x3) + (-0.3,0)$) ($(x4) + (0.3,-0.4)$)};
    \node at (7.8,-7.5) {X};

    % In the fourth graph, draw straight edges between left and right vertices
    \foreach \i in {5,0,1} {
        \foreach \j in {2,3,4} {
            \draw (x\i) -- (x\j);
        }
    }
    
    
    % Define the six vertices for the fifth graph (Level-(L-1) real edges)
    \foreach \i in {0,1,2,3,4,5} {
        \node[circle, fill=black, inner sep=2pt] (y\i) at ([shift={(15,-3)}] {60*\i}:2) {}; 
    }
    
    % Labels
    \node at (0,-2.5) {Ground edges};
    \node at (5,-2.5) {Level-$L$ Pseudo edges};
    \node at (10,-2.5) {Level-$(L-1)$ Pseudo edges};
    \node at (10,-8.5) {Level-$(L-1)$ Labeled-ground edges};
    \node at (15,-5.5) {Level-$(L-1)$ Real edges};
    
    % X and Y cycles for the fifth graph
    \draw[thick] plot[smooth cycle, tension=1] coordinates {($(y5) + (-0.3,-0.4)$) ($(y0) + (0.3,0)$) ($(y1) + (-0.3,0.4)$)};
    \node at (17,-5) {Y};
    
    \draw[thick] plot[smooth cycle, tension=1] coordinates {($(y2) + (0.3,0.4)$) ($(y3) + (-0.3,0)$) ($(y4) + (0.3,-0.4)$)};
    \node at (13,-5) {X};

    % Draw edges in the fifth graph if they are in both the third and fourth graphs
    \foreach \i in {5,0,1} {
        \foreach \j in {2,3,4} {
            \pgfmathsetseed{\j*\myseed+\i}
            \ifnum\i<\j
                \pgfmathsetseed{\i*\myseed+\j}
            \fi
            \pgfmathsetmacro{\rand}{rnd}
            \pgfmathsetmacro{\probability}{\edgeprobsub + \middlebonus}
            \ifdim \rand pt < \probability pt
                \draw (y\i) -- (y\j);
            \fi
        }
    }

\end{tikzpicture}
}
